Quenching 2D Quantum Gravity

We simulate the Ising model on a set of fixed random $\phi^3$ graphs, which corresponds to a {\it quenched} coupling to 2D gravity rather than the annealed coupling that is usually considered. We investigate the critical exponents in such a quenched ensemble and compare them with measurements on dynamical $\phi^3$ graphs, flat lattices and a single fixed $\phi^3$ graph.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%-----------------------------------------------------------------------

::::::::::::::
PS Fig1.ps
::::::::::::::
%!
%%Creator: tory:des(Desmond Johnston)
%%Title: Unix plot file
%%CreationDate: Tue Jan 18 09:46:51 1994
%%DocumentFonts: Courier
%%EndComments
% prolog for xyplot files
% J. E. Gubernatis, May 1987
% taken from psplot.pro
save 50 dict begin /psplot exch def
/StartPSPlot
   {newpath 0 0 moveto 4 setlinewidth 0 setgray 1 setlinecap
    /imtx matrix currentmatrix def /dmtx matrix defaultmatrix def
    /fnt /Courier findfont def /smtx matrix def fnt 8 scalefont setfont}def
/solid {{}0}def
/dotted	{[2 nail 10 nail ] 0}def
/longdashed {[10 nail] 0}def
/shortdashed {[6 nail] 0}def
/dotdashed {[2 nail 6 nail 10 nail 6 nail] 0}def
/min {2 copy lt{pop}{exch pop}ifelse}def
/max {2 copy lt{exch pop}{pop}ifelse}def
/len {dup mul exch dup mul add sqrt}def
/nail {0 imtx dtransform len 0 idtransform len}def

/m {newpath moveto}def
/n {lineto currentpoint stroke moveto}def
/p {newpath moveto gsave 1 setlinecap solid setdash
    dmtx setmatrix .4 nail setlinewidth
    .05 0 idtransform rlineto stroke grestore}def
/l {moveto lineto currentpoint stroke moveto}def
/t {smtx currentmatrix pop imtx setmatrix show smtx setmatrix}def
/a {gsave newpath /y2 exch def /x2 exch def
    /y1 exch def /x1 exch def /yc exch def /xc exch def
    /r x1 xc sub dup mul y1 yc sub dup mul add sqrt
       x2 xc sub dup mul y2 yc sub dup mul add sqrt add 2 div def
    /ang1 y1 yc sub x1 xc sub atan def
    /ang2 y2 yc sub x2 xc sub atan def
    xc yc r ang1 ang2 arc stroke grestore}def
/c {gsave newpath 0 360 arc stroke grestore}def
/e {gsave showpage grestore newpath 0 0 moveto}def
/f {load exec setdash}def
/s {/ury exch def /urx exch def /lly exch def /llx exch def
    imtx setmatrix newpath clippath pathbbox newpath
    /dury exch def /durx exch def /dlly exch def /dllx exch def
    /md durx dllx sub dury dlly sub min def
    /Mu urx llx sub ury lly sub max def
    dllx dlly translate md Mu div dup scale llx neg lly neg translate}def
/EndPSPlot {clear psplot end restore}def
% end fixed prolog

StartPSPlot
%%EndProlog
%%Page: 1 1
0 -1500 5000 3500 s
/solid f
972 775 m
994 775 n
972 718 m
994 718 n
983 775 m
983 718 n
983 747 m
947 711 m
1019 783 n
947 783 m
1019 711 n
983 747 m
1733 1391 m
1755 1391 n
1733 1332 m
1755 1332 n
1744 1391 m
1744 1332 n
1744 1362 m
1708 1326 m
1780 1398 n
1708 1398 m
1780 1326 n
1744 1362 m
2477 2228 m
2515 2228 n
2477 2133 m
2515 2133 n
2496 2228 m
2496 2133 n
2496 2180 m
2460 2144 m
2532 2216 n
2460 2216 m
2532 2144 n
2496 2180 m
3228 2707 m
3268 2707 n
3228 2604 m
3268 2604 n
3248 2707 m
3248 2604 n
3248 2656 m
3212 2620 m
3284 2692 n
3212 2692 m
3284 2620 n
3248 2656 m
3980 3410 m
4000 3410 n
3980 3307 m
4000 3307 n
4000 3410 m
4000 3307 n
4000 3359 m
3964 3323 m
4036 3395 n
3964 3395 m
4036 3323 n
4000 3359 m
983 738 m
4000 3363 n
/solid f
750 500 m
4000 500 n
4000 3750 n
750 3750 n
750 500 n
1502 500 m
1502 550 n
1502 3700 m
1502 3750 n
1942 500 m
1942 550 n
1942 3700 m
1942 3750 n
2254 500 m
2254 550 n
2254 3700 m
2254 3750 n
2496 500 m
2496 550 n
2496 3700 m
2496 3750 n
2694 500 m
2694 550 n
2694 3700 m
2694 3750 n
2861 500 m
2861 550 n
2861 3700 m
2861 3750 n
3006 500 m
3006 550 n
3006 3700 m
3006 3750 n
3134 500 m
3134 550 n
3134 3700 m
3134 3750 n
3248 500 m
3248 600 n
3248 3650 m
3248 3750 n
750 1699 m
800 1699 n
3950 1699 m
4000 1699 n
750 2551 m
800 2551 n
3950 2551 m
4000 2551 n
750 3211 m
800 3211 n
3950 3211 m
4000 3211 n
1697 3536 m
1697 3410 n
1703 3536 m
1703 3410 n
1739 3500 m
1739 3452 n
1679 3536 m
1775 3536 n
1775 3500 n
1769 3536 n
1703 3476 m
1739 3476 n
1679 3410 m
1775 3410 n
1775 3446 n
1769 3410 n
1865 3470 m
1817 3494 m
1883 3410 n
1823 3494 m
1889 3410 n
1889 3494 m
1817 3410 n
1805 3494 m
1841 3494 n
1865 3494 m
1901 3494 n
1805 3410 m
1841 3410 n
1865 3410 m
1901 3410 n
1985 3470 m
1943 3536 m
1943 3434 n
1949 3416 n
1961 3410 n
1973 3410 n
1985 3416 n
1991 3428 n
1949 3536 m
1949 3434 n
1955 3416 n
1961 3410 n
1925 3494 m
1973 3494 n
2075 3470 m
2033 3494 m
2033 3410 n
2039 3494 m
2039 3410 n
2039 3458 m
2045 3476 n
2057 3488 n
2069 3494 n
2087 3494 n
2093 3488 n
2093 3482 n
2087 3476 n
2081 3482 n
2087 3488 n
2015 3494 m
2039 3494 n
2015 3410 m
2057 3410 n
2177 3470 m
2135 3482 m
2135 3476 n
2129 3476 n
2129 3482 n
2135 3488 n
2147 3494 n
2171 3494 n
2183 3488 n
2189 3482 n
2195 3470 n
2195 3428 n
2201 3416 n
2207 3410 n
2189 3482 m
2189 3428 n
2195 3416 n
2207 3410 n
2213 3410 n
2189 3470 m
2183 3464 n
2147 3458 n
2129 3452 n
2123 3440 n
2123 3428 n
2129 3416 n
2147 3410 n
2165 3410 n
2177 3416 n
2189 3428 n
2147 3458 m
2135 3452 n
2129 3440 n
2129 3428 n
2135 3416 n
2147 3410 n
2297 3470 m
2315 3476 m
2309 3470 n
2315 3464 n
2321 3470 n
2321 3476 n
2309 3488 n
2297 3494 n
2279 3494 n
2261 3488 n
2249 3476 n
2243 3458 n
2243 3446 n
2249 3428 n
2261 3416 n
2279 3410 n
2291 3410 n
2309 3416 n
2321 3428 n
2279 3494 m
2267 3488 n
2255 3476 n
2249 3458 n
2249 3446 n
2255 3428 n
2267 3416 n
2279 3410 n
2411 3470 m
2369 3536 m
2369 3434 n
2375 3416 n
2387 3410 n
2399 3410 n
2411 3416 n
2417 3428 n
2375 3536 m
2375 3434 n
2381 3416 n
2387 3410 n
2351 3494 m
2399 3494 n
2501 3470 m
2459 3536 m
2453 3530 n
2459 3524 n
2465 3530 n
2459 3536 n
2459 3494 m
2459 3410 n
2465 3494 m
2465 3410 n
2441 3494 m
2465 3494 n
2441 3410 m
2483 3410 n
2567 3470 m
2525 3494 m
2525 3410 n
2531 3494 m
2531 3410 n
2531 3476 m
2543 3488 n
2561 3494 n
2573 3494 n
2591 3488 n
2597 3476 n
2597 3410 n
2573 3494 m
2585 3488 n
2591 3476 n
2591 3410 n
2507 3494 m
2531 3494 n
2507 3410 m
2549 3410 n
2573 3410 m
2615 3410 n
2699 3470 m
2675 3494 m
2663 3488 n
2657 3482 n
2651 3470 n
2651 3458 n
2657 3446 n
2663 3440 n
2675 3434 n
2687 3434 n
2699 3440 n
2705 3446 n
2711 3458 n
2711 3470 n
2705 3482 n
2699 3488 n
2687 3494 n
2675 3494 n
2663 3488 m
2657 3476 n
2657 3452 n
2663 3440 n
2699 3440 m
2705 3452 n
2705 3476 n
2699 3488 n
2705 3482 m
2711 3488 n
2723 3494 n
2723 3488 n
2711 3488 n
2657 3446 m
2651 3440 n
2645 3428 n
2645 3422 n
2651 3410 n
2669 3404 n
2699 3404 n
2717 3398 n
2723 3392 n
2645 3422 m
2651 3416 n
2669 3410 n
2699 3410 n
2717 3404 n
2723 3392 n
2723 3386 n
2717 3374 n
2699 3368 n
2663 3368 n
2645 3374 n
2639 3386 n
2639 3392 n
2645 3404 n
2663 3410 n
2813 3470 m
2909 3470 m
2873 3494 m
2861 3410 n
2879 3494 m
2873 3458 n
2867 3428 n
2861 3410 n
2939 3494 m
2933 3470 n
2921 3446 n
2945 3494 m
2939 3476 n
2933 3464 n
2921 3446 n
2909 3434 n
2891 3422 n
2879 3416 n
2861 3410 n
2855 3494 m
2879 3494 n
3029 3470 m
2987 3536 m
2987 3410 n
2993 3536 m
2993 3410 n
2969 3536 m
3029 3536 n
3047 3530 n
3059 3518 n
3065 3506 n
3071 3488 n
3071 3458 n
3065 3440 n
3059 3428 n
3047 3416 n
3029 3410 n
2969 3410 n
3029 3536 m
3041 3530 n
3053 3518 n
3059 3506 n
3065 3488 n
3065 3458 n
3059 3440 n
3053 3428 n
3041 3416 n
3029 3410 n
635 351 m
644 356 n
658 369 n
658 275 n
653 365 m
653 275 n
635 275 m
675 275 n
752 320 m
738 369 m
725 365 n
716 351 n
711 329 n
711 316 n
716 293 n
725 280 n
738 275 n
747 275 n
761 280 n
770 293 n
774 316 n
774 329 n
770 351 n
761 365 n
747 369 n
738 369 n
738 369 m
729 365 n
725 360 n
720 351 n
716 329 n
716 316 n
720 293 n
725 284 n
729 280 n
738 275 n
747 275 m
756 280 n
761 284 n
765 293 n
770 316 n
770 329 n
765 351 n
761 360 n
756 365 n
747 369 n
842 320 m
828 369 m
815 365 n
806 351 n
801 329 n
801 316 n
806 293 n
815 280 n
828 275 n
837 275 n
851 280 n
860 293 n
864 316 n
864 329 n
860 351 n
851 365 n
837 369 n
828 369 n
828 369 m
819 365 n
815 360 n
810 351 n
806 329 n
806 316 n
810 293 n
815 284 n
819 280 n
828 275 n
837 275 m
846 280 n
851 284 n
855 293 n
860 316 n
860 329 n
855 351 n
851 360 n
846 365 n
837 369 n
1385 351 m
1390 347 n
1385 342 n
1381 347 n
1381 351 n
1385 360 n
1390 365 n
1403 369 n
1421 369 n
1434 365 n
1439 360 n
1443 351 n
1443 342 n
1439 333 n
1425 324 n
1403 316 n
1394 311 n
1385 302 n
1381 289 n
1381 275 n
1421 369 m
1430 365 n
1434 360 n
1439 351 n
1439 342 n
1434 333 n
1421 324 n
1403 316 n
1381 284 m
1385 289 n
1394 289 n
1417 280 n
1430 280 n
1439 284 n
1443 289 n
1394 289 m
1417 275 n
1434 275 n
1439 280 n
1443 289 n
1443 298 n
1511 320 m
1497 369 m
1484 365 n
1475 351 n
1470 329 n
1470 316 n
1475 293 n
1484 280 n
1497 275 n
1506 275 n
1520 280 n
1529 293 n
1533 316 n
1533 329 n
1529 351 n
1520 365 n
1506 369 n
1497 369 n
1497 369 m
1488 365 n
1484 360 n
1479 351 n
1475 329 n
1475 316 n
1479 293 n
1484 284 n
1488 280 n
1497 275 n
1506 275 m
1515 280 n
1520 284 n
1524 293 n
1529 316 n
1529 329 n
1524 351 n
1520 360 n
1515 365 n
1506 369 n
1601 320 m
1587 369 m
1574 365 n
1565 351 n
1560 329 n
1560 316 n
1565 293 n
1574 280 n
1587 275 n
1596 275 n
1610 280 n
1619 293 n
1623 316 n
1623 329 n
1619 351 n
1610 365 n
1596 369 n
1587 369 n
1587 369 m
1578 365 n
1574 360 n
1569 351 n
1565 329 n
1565 316 n
1569 293 n
1574 284 n
1578 280 n
1587 275 n
1596 275 m
1605 280 n
1610 284 n
1614 293 n
1619 316 n
1619 329 n
1614 351 n
1610 360 n
1605 365 n
1596 369 n
2384 369 m
2375 324 n
2375 324 m
2384 333 n
2397 338 n
2411 338 n
2424 333 n
2433 324 n
2437 311 n
2437 302 n
2433 289 n
2424 280 n
2411 275 n
2397 275 n
2384 280 n
2379 284 n
2375 293 n
2375 298 n
2379 302 n
2384 298 n
2379 293 n
2411 338 m
2419 333 n
2428 324 n
2433 311 n
2433 302 n
2428 289 n
2419 280 n
2411 275 n
2384 369 m
2428 369 n
2384 365 m
2406 365 n
2428 369 n
2505 320 m
2491 369 m
2478 365 n
2469 351 n
2464 329 n
2464 316 n
2469 293 n
2478 280 n
2491 275 n
2500 275 n
2514 280 n
2523 293 n
2527 316 n
2527 329 n
2523 351 n
2514 365 n
2500 369 n
2491 369 n
2491 369 m
2482 365 n
2478 360 n
2473 351 n
2469 329 n
2469 316 n
2473 293 n
2478 284 n
2482 280 n
2491 275 n
2500 275 m
2509 280 n
2514 284 n
2518 293 n
2523 316 n
2523 329 n
2518 351 n
2514 360 n
2509 365 n
2500 369 n
2595 320 m
2581 369 m
2568 365 n
2559 351 n
2554 329 n
2554 316 n
2559 293 n
2568 280 n
2581 275 n
2590 275 n
2604 280 n
2613 293 n
2617 316 n
2617 329 n
2613 351 n
2604 365 n
2590 369 n
2581 369 n
2581 369 m
2572 365 n
2568 360 n
2563 351 n
2559 329 n
2559 316 n
2563 293 n
2568 284 n
2572 280 n
2581 275 n
2590 275 m
2599 280 n
2604 284 n
2608 293 n
2613 316 n
2613 329 n
2608 351 n
2604 360 n
2599 365 n
2590 369 n
3088 351 m
3097 356 n
3111 369 n
3111 275 n
3106 365 m
3106 275 n
3088 275 m
3128 275 n
3205 320 m
3191 369 m
3178 365 n
3169 351 n
3164 329 n
3164 316 n
3169 293 n
3178 280 n
3191 275 n
3200 275 n
3214 280 n
3223 293 n
3227 316 n
3227 329 n
3223 351 n
3214 365 n
3200 369 n
3191 369 n
3191 369 m
3182 365 n
3178 360 n
3173 351 n
3169 329 n
3169 316 n
3173 293 n
3178 284 n
3182 280 n
3191 275 n
3200 275 m
3209 280 n
3214 284 n
3218 293 n
3223 316 n
3223 329 n
3218 351 n
3214 360 n
3209 365 n
3200 369 n
3295 320 m
3281 369 m
3268 365 n
3259 351 n
3254 329 n
3254 316 n
3259 293 n
3268 280 n
3281 275 n
3290 275 n
3304 280 n
3313 293 n
3317 316 n
3317 329 n
3313 351 n
3304 365 n
3290 369 n
3281 369 n
3281 369 m
3272 365 n
3268 360 n
3263 351 n
3259 329 n
3259 316 n
3263 293 n
3268 284 n
3272 280 n
3281 275 n
3290 275 m
3299 280 n
3304 284 n
3308 293 n
3313 316 n
3313 329 n
3308 351 n
3304 360 n
3299 365 n
3290 369 n
3385 320 m
3371 369 m
3358 365 n
3349 351 n
3344 329 n
3344 316 n
3349 293 n
3358 280 n
3371 275 n
3380 275 n
3394 280 n
3403 293 n
3407 316 n
3407 329 n
3403 351 n
3394 365 n
3380 369 n
3371 369 n
3371 369 m
3362 365 n
3358 360 n
3353 351 n
3349 329 n
3349 316 n
3353 293 n
3358 284 n
3362 280 n
3371 275 n
3380 275 m
3389 280 n
3394 284 n
3398 293 n
3403 316 n
3403 329 n
3398 351 n
3394 360 n
3389 365 n
3380 369 n
3838 351 m
3843 347 n
3838 342 n
3834 347 n
3834 351 n
3838 360 n
3843 365 n
3856 369 n
3874 369 n
3887 365 n
3892 360 n
3896 351 n
3896 342 n
3892 333 n
3878 324 n
3856 316 n
3847 311 n
3838 302 n
3834 289 n
3834 275 n
3874 369 m
3883 365 n
3887 360 n
3892 351 n
3892 342 n
3887 333 n
3874 324 n
3856 316 n
3834 284 m
3838 289 n
3847 289 n
3870 280 n
3883 280 n
3892 284 n
3896 289 n
3847 289 m
3870 275 n
3887 275 n
3892 280 n
3896 289 n
3896 298 n
3964 320 m
3950 369 m
3937 365 n
3928 351 n
3923 329 n
3923 316 n
3928 293 n
3937 280 n
3950 275 n
3959 275 n
3973 280 n
3982 293 n
3986 316 n
3986 329 n
3982 351 n
3973 365 n
3959 369 n
3950 369 n
3950 369 m
3941 365 n
3937 360 n
3932 351 n
3928 329 n
3928 316 n
3932 293 n
3937 284 n
3941 280 n
3950 275 n
3959 275 m
3968 280 n
3973 284 n
3977 293 n
3982 316 n
3982 329 n
3977 351 n
3973 360 n
3968 365 n
3959 369 n
4054 320 m
4040 369 m
4027 365 n
4018 351 n
4013 329 n
4013 316 n
4018 293 n
4027 280 n
4040 275 n
4049 275 n
4063 280 n
4072 293 n
4076 316 n
4076 329 n
4072 351 n
4063 365 n
4049 369 n
4040 369 n
4040 369 m
4031 365 n
4027 360 n
4022 351 n
4018 329 n
4018 316 n
4022 293 n
4027 284 n
4031 280 n
4040 275 n
4049 275 m
4058 280 n
4063 284 n
4067 293 n
4072 316 n
4072 329 n
4067 351 n
4063 360 n
4058 365 n
4049 369 n
4144 320 m
4130 369 m
4117 365 n
4108 351 n
4103 329 n
4103 316 n
4108 293 n
4117 280 n
4130 275 n
4139 275 n
4153 280 n
4162 293 n
4166 316 n
4166 329 n
4162 351 n
4153 365 n
4139 369 n
4130 369 n
4130 369 m
4121 365 n
4117 360 n
4112 351 n
4108 329 n
4108 316 n
4112 293 n
4117 284 n
4121 280 n
4130 275 n
4139 275 m
4148 280 n
4153 284 n
4157 293 n
4162 316 n
4162 329 n
4157 351 n
4153 360 n
4148 365 n
4139 369 n
616 531 m
621 527 n
616 522 n
612 527 n
612 531 n
616 540 n
621 545 n
634 549 n
652 549 n
665 545 n
670 540 n
674 531 n
674 522 n
670 513 n
656 504 n
634 496 n
625 491 n
616 482 n
612 469 n
612 455 n
652 549 m
661 545 n
665 540 n
670 531 n
670 522 n
665 513 n
652 504 n
634 496 n
612 464 m
616 469 n
625 469 n
648 460 n
661 460 n
670 464 n
674 469 n
625 469 m
648 455 n
665 455 n
670 460 n
674 469 n
674 478 n
621 3260 m
612 3215 n
612 3215 m
621 3224 n
634 3229 n
648 3229 n
661 3224 n
670 3215 n
674 3202 n
674 3193 n
670 3180 n
661 3171 n
648 3166 n
634 3166 n
621 3171 n
616 3175 n
612 3184 n
612 3189 n
616 3193 n
621 3189 n
616 3184 n
648 3229 m
656 3224 n
665 3215 n
670 3202 n
670 3193 n
665 3180 n
656 3171 n
648 3166 n
621 3260 m
665 3260 n
621 3256 m
643 3256 n
665 3260 n
2346 189 m
2346 95 n
2350 189 m
2404 104 n
2350 180 m
2404 95 n
2404 189 m
2404 95 n
2332 189 m
2350 189 n
2390 189 m
2417 189 n
2332 95 m
2359 95 n
447 1639 m
510 1639 n
447 1643 m
510 1643 n
461 1643 m
452 1652 n
447 1666 n
447 1674 n
452 1688 n
461 1692 n
510 1692 n
447 1674 m
452 1683 n
461 1688 n
510 1688 n
461 1692 m
452 1701 n
447 1715 n
447 1724 n
452 1737 n
461 1742 n
510 1742 n
447 1724 m
452 1733 n
461 1737 n
510 1737 n
447 1625 m
447 1643 n
510 1625 m
510 1657 n
510 1674 m
510 1706 n
510 1724 m
510 1755 n
465 1818 m
456 1787 m
461 1787 n
461 1782 n
456 1782 n
452 1787 n
447 1796 n
447 1814 n
452 1823 n
456 1827 n
465 1832 n
496 1832 n
505 1836 n
510 1841 n
456 1827 m
496 1827 n
505 1832 n
510 1841 n
510 1845 n
465 1827 m
469 1823 n
474 1796 n
478 1782 n
487 1778 n
496 1778 n
505 1782 n
510 1796 n
510 1809 n
505 1818 n
496 1827 n
474 1796 m
478 1787 n
487 1782 n
496 1782 n
505 1787 n
510 1796 n
465 1908 m
447 1872 m
510 1922 n
447 1877 m
510 1926 n
447 1926 m
510 1872 n
447 1863 m
447 1890 n
447 1908 m
447 1935 n
510 1863 m
510 1890 n
510 1908 m
510 1935 n
465 1998 m
465 2070 m
398 2066 m
407 2057 n
420 2048 n
438 2039 n
461 2034 n
478 2034 n
501 2039 n
519 2048 n
532 2057 n
541 2066 n
407 2057 m
425 2048 n
438 2043 n
461 2039 n
478 2039 n
501 2043 n
514 2048 n
532 2057 n
465 2133 m
416 2147 m
510 2147 n
416 2151 m
510 2151 n
461 2147 m
452 2138 n
447 2129 n
447 2120 n
452 2106 n
461 2097 n
474 2093 n
483 2093 n
496 2097 n
505 2106 n
510 2120 n
510 2129 n
505 2138 n
496 2147 n
447 2120 m
452 2111 n
461 2102 n
474 2097 n
483 2097 n
496 2102 n
505 2111 n
510 2120 n
416 2133 m
416 2151 n
510 2147 m
510 2165 n
465 2228 m
416 2196 m
483 2196 n
496 2201 n
505 2210 n
510 2223 n
510 2232 n
505 2246 n
496 2255 n
483 2259 n
416 2259 n
416 2201 m
483 2201 n
496 2205 n
505 2214 n
510 2223 n
416 2183 m
416 2214 n
416 2246 m
416 2273 n
465 2336 m
398 2372 m
541 2291 n
465 2435 m
416 2448 m
510 2448 n
416 2453 m
510 2453 n
461 2448 m
452 2439 n
447 2430 n
447 2421 n
452 2408 n
461 2399 n
474 2394 n
483 2394 n
496 2399 n
505 2408 n
510 2421 n
510 2430 n
505 2439 n
496 2448 n
447 2421 m
452 2412 n
461 2403 n
474 2399 n
483 2399 n
496 2403 n
505 2412 n
510 2421 n
416 2435 m
416 2453 n
510 2448 m
510 2466 n
465 2529 m
416 2534 m
420 2520 n
429 2511 n
447 2502 n
461 2498 n
478 2493 n
505 2489 n
541 2484 n
416 2534 m
420 2525 n
429 2516 n
447 2507 n
461 2502 n
478 2498 n
505 2493 n
541 2489 n
416 2534 m
416 2543 n
420 2552 n
425 2556 n
438 2556 n
447 2552 n
452 2547 n
456 2534 n
456 2516 n
416 2543 m
425 2552 n
438 2552 n
447 2547 n
452 2543 n
456 2534 n
456 2516 m
461 2534 n
469 2543 n
478 2547 n
492 2547 n
501 2543 n
505 2538 n
510 2525 n
510 2516 n
505 2507 n
501 2502 n
487 2498 n
456 2516 m
461 2529 n
469 2538 n
478 2543 n
492 2543 n
501 2538 n
505 2534 n
510 2525 n
465 2624 m
398 2583 m
407 2592 n
420 2601 n
438 2610 n
461 2615 n
478 2615 n
501 2610 n
519 2601 n
532 2592 n
541 2583 n
407 2592 m
425 2601 n
438 2606 n
461 2610 n
478 2610 n
501 2606 n
514 2601 n
532 2592 n
e
%%Page: 2 2
%%Trailer
EndPSPlot
::::::::::::::
PS Fig2.ps
::::::::::::::
%!
%%Creator: tory:des(Desmond Johnston)
%%Title: Unix plot file
%%CreationDate: Mon Jan 17 10:35:40 1994
%%DocumentFonts: Courier
%%EndComments
% prolog for xyplot files
% J. E. Gubernatis, May 1987
% taken from psplot.pro
save 50 dict begin /psplot exch def
/StartPSPlot
   {newpath 0 0 moveto 4 setlinewidth 0 setgray 1 setlinecap
    /imtx matrix currentmatrix def /dmtx matrix defaultmatrix def
    /fnt /Courier findfont def /smtx matrix def fnt 8 scalefont setfont}def
/solid {{}0}def
/dotted	{[2 nail 10 nail ] 0}def
/longdashed {[10 nail] 0}def
/shortdashed {[6 nail] 0}def
/dotdashed {[2 nail 6 nail 10 nail 6 nail] 0}def
/min {2 copy lt{pop}{exch pop}ifelse}def
/max {2 copy lt{exch pop}{pop}ifelse}def
/len {dup mul exch dup mul add sqrt}def
/nail {0 imtx dtransform len 0 idtransform len}def

/m {newpath moveto}def
/n {lineto currentpoint stroke moveto}def
/p {newpath moveto gsave 1 setlinecap solid setdash
    dmtx setmatrix .4 nail setlinewidth
    .05 0 idtransform rlineto stroke grestore}def
/l {moveto lineto currentpoint stroke moveto}def
/t {smtx currentmatrix pop imtx setmatrix show smtx setmatrix}def
/a {gsave newpath /y2 exch def /x2 exch def
    /y1 exch def /x1 exch def /yc exch def /xc exch def
    /r x1 xc sub dup mul y1 yc sub dup mul add sqrt
       x2 xc sub dup mul y2 yc sub dup mul add sqrt add 2 div def
    /ang1 y1 yc sub x1 xc sub atan def
    /ang2 y2 yc sub x2 xc sub atan def
    xc yc r ang1 ang2 arc stroke grestore}def
/c {gsave newpath 0 360 arc stroke grestore}def
/e {gsave showpage grestore newpath 0 0 moveto}def
/f {load exec setdash}def
/s {/ury exch def /urx exch def /lly exch def /llx exch def
    imtx setmatrix newpath clippath pathbbox newpath
    /dury exch def /durx exch def /dlly exch def /dllx exch def
    /md durx dllx sub dury dlly sub min def
    /Mu urx llx sub ury lly sub max def
    dllx dlly translate md Mu div dup scale llx neg lly neg translate}def
/EndPSPlot {clear psplot end restore}def
% end fixed prolog

StartPSPlot
%%EndProlog
%%Page: 1 1
0 -1500 5000 3500 s
/solid f
/solid f
2700 2589 m
2664 2553 m
2736 2625 n
2664 2625 m
2736 2553 n
2808 2589 m
2880 2589 m
2902 2625 m
2907 2611 n
2907 2638 n
2902 2625 n
2893 2634 n
2880 2638 n
2871 2638 n
2857 2634 n
2848 2625 n
2844 2616 n
2839 2602 n
2839 2580 n
2844 2567 n
2848 2558 n
2857 2549 n
2871 2544 n
2880 2544 n
2893 2549 n
2902 2558 n
2907 2567 n
2871 2638 m
2862 2634 n
2853 2625 n
2848 2616 n
2844 2602 n
2844 2580 n
2848 2567 n
2853 2558 n
2862 2549 n
2871 2544 n
2974 2589 m
2943 2607 m
2943 2558 n
2947 2549 n
2961 2544 n
2970 2544 n
2983 2549 n
2992 2558 n
2947 2607 m
2947 2558 n
2952 2549 n
2961 2544 n
2992 2607 m
2992 2544 n
2997 2607 m
2997 2544 n
2929 2607 m
2947 2607 n
2979 2607 m
2997 2607 n
2992 2544 m
3010 2544 n
3073 2589 m
3042 2607 m
3042 2544 n
3046 2607 m
3046 2544 n
3046 2593 m
3055 2602 n
3069 2607 n
3078 2607 n
3091 2602 n
3096 2593 n
3096 2544 n
3078 2607 m
3087 2602 n
3091 2593 n
3091 2544 n
3096 2593 m
3105 2602 n
3118 2607 n
3127 2607 n
3141 2602 n
3145 2593 n
3145 2544 n
3127 2607 m
3136 2602 n
3141 2593 n
3141 2544 n
3028 2607 m
3046 2607 n
3028 2544 m
3060 2544 n
3078 2544 m
3109 2544 n
3127 2544 m
3159 2544 n
3222 2589 m
3190 2607 m
3190 2558 n
3195 2549 n
3208 2544 n
3217 2544 n
3231 2549 n
3240 2558 n
3195 2607 m
3195 2558 n
3199 2549 n
3208 2544 n
3240 2607 m
3240 2544 n
3244 2607 m
3244 2544 n
3177 2607 m
3195 2607 n
3226 2607 m
3244 2607 n
3240 2544 m
3258 2544 n
3321 2589 m
3289 2638 m
3289 2544 n
3294 2638 m
3294 2544 n
3276 2638 m
3294 2638 n
3276 2544 m
3307 2544 n
3370 2589 m
3339 2598 m
3339 2593 n
3334 2593 n
3334 2598 n
3339 2602 n
3348 2607 n
3366 2607 n
3375 2602 n
3379 2598 n
3384 2589 n
3384 2558 n
3388 2549 n
3393 2544 n
3379 2598 m
3379 2558 n
3384 2549 n
3393 2544 n
3397 2544 n
3379 2589 m
3375 2585 n
3348 2580 n
3334 2576 n
3330 2567 n
3330 2558 n
3334 2549 n
3348 2544 n
3361 2544 n
3370 2549 n
3379 2558 n
3348 2580 m
3339 2576 n
3334 2567 n
3334 2558 n
3339 2549 n
3348 2544 n
3460 2589 m
3429 2607 m
3429 2544 n
3433 2607 m
3433 2544 n
3433 2593 m
3442 2602 n
3456 2607 n
3465 2607 n
3478 2602 n
3483 2593 n
3483 2544 n
3465 2607 m
3474 2602 n
3478 2593 n
3478 2544 n
3415 2607 m
3433 2607 n
3415 2544 m
3447 2544 n
3465 2544 m
3496 2544 n
3559 2589 m
3528 2638 m
3528 2562 n
3532 2549 n
3541 2544 n
3550 2544 n
3559 2549 n
3564 2558 n
3532 2638 m
3532 2562 n
3537 2549 n
3541 2544 n
3514 2607 m
3550 2607 n
2700 2589 m
2700 2821 m
2700 2785 m
2736 2821 n
2700 2857 n
2664 2821 n
2700 2785 n
2808 2821 m
2880 2821 m
2898 2857 m
2902 2870 n
2902 2843 n
2898 2857 n
2889 2866 n
2875 2870 n
2862 2870 n
2848 2866 n
2839 2857 n
2839 2848 n
2844 2839 n
2848 2834 n
2857 2830 n
2884 2821 n
2893 2817 n
2902 2808 n
2839 2848 m
2848 2839 n
2857 2834 n
2884 2825 n
2893 2821 n
2898 2817 n
2902 2808 n
2902 2790 n
2893 2781 n
2880 2776 n
2866 2776 n
2853 2781 n
2844 2790 n
2839 2803 n
2839 2776 n
2844 2790 n
2970 2821 m
2938 2839 m
2938 2745 n
2943 2839 m
2943 2745 n
2943 2825 m
2952 2834 n
2961 2839 n
2970 2839 n
2983 2834 n
2992 2825 n
2997 2812 n
2997 2803 n
2992 2790 n
2983 2781 n
2970 2776 n
2961 2776 n
2952 2781 n
2943 2790 n
2970 2839 m
2979 2834 n
2988 2825 n
2992 2812 n
2992 2803 n
2988 2790 n
2979 2781 n
2970 2776 n
2925 2839 m
2943 2839 n
2925 2745 m
2956 2745 n
3064 2821 m
3028 2812 m
3082 2812 n
3082 2821 n
3078 2830 n
3073 2834 n
3064 2839 n
3051 2839 n
3037 2834 n
3028 2825 n
3024 2812 n
3024 2803 n
3028 2790 n
3037 2781 n
3051 2776 n
3060 2776 n
3073 2781 n
3082 2790 n
3078 2812 m
3078 2825 n
3073 2834 n
3051 2839 m
3042 2834 n
3033 2825 n
3028 2812 n
3028 2803 n
3033 2790 n
3042 2781 n
3051 2776 n
3150 2821 m
3163 2825 m
3159 2821 n
3163 2817 n
3168 2821 n
3168 2825 n
3159 2834 n
3150 2839 n
3136 2839 n
3123 2834 n
3114 2825 n
3109 2812 n
3109 2803 n
3114 2790 n
3123 2781 n
3136 2776 n
3145 2776 n
3159 2781 n
3168 2790 n
3136 2839 m
3127 2834 n
3118 2825 n
3114 2812 n
3114 2803 n
3118 2790 n
3127 2781 n
3136 2776 n
3235 2821 m
3204 2870 m
3199 2866 n
3204 2861 n
3208 2866 n
3204 2870 n
3204 2839 m
3204 2776 n
3208 2839 m
3208 2776 n
3190 2839 m
3208 2839 n
3190 2776 m
3222 2776 n
3285 2821 m
3276 2866 m
3271 2861 n
3276 2857 n
3280 2861 n
3280 2866 n
3276 2870 n
3267 2870 n
3258 2866 n
3253 2857 n
3253 2776 n
3267 2870 m
3262 2866 n
3258 2857 n
3258 2776 n
3240 2839 m
3276 2839 n
3240 2776 m
3271 2776 n
3343 2821 m
3312 2870 m
3307 2866 n
3312 2861 n
3316 2866 n
3312 2870 n
3312 2839 m
3312 2776 n
3316 2839 m
3316 2776 n
3298 2839 m
3316 2839 n
3298 2776 m
3330 2776 n
3393 2821 m
3406 2825 m
3402 2821 n
3406 2817 n
3411 2821 n
3411 2825 n
3402 2834 n
3393 2839 n
3379 2839 n
3366 2834 n
3357 2825 n
3352 2812 n
3352 2803 n
3357 2790 n
3366 2781 n
3379 2776 n
3388 2776 n
3402 2781 n
3411 2790 n
3379 2839 m
3370 2834 n
3361 2825 n
3357 2812 n
3357 2803 n
3361 2790 n
3370 2781 n
3379 2776 n
3478 2821 m
3550 2821 m
3519 2870 m
3519 2776 n
3523 2870 m
3523 2776 n
3577 2870 m
3577 2776 n
3582 2870 m
3582 2776 n
3505 2870 m
3537 2870 n
3564 2870 m
3595 2870 n
3523 2825 m
3577 2825 n
3505 2776 m
3537 2776 n
3564 2776 m
3595 2776 n
3658 2821 m
3622 2812 m
3676 2812 n
3676 2821 n
3672 2830 n
3667 2834 n
3658 2839 n
3645 2839 n
3631 2834 n
3622 2825 n
3618 2812 n
3618 2803 n
3622 2790 n
3631 2781 n
3645 2776 n
3654 2776 n
3667 2781 n
3676 2790 n
3672 2812 m
3672 2825 n
3667 2834 n
3645 2839 m
3636 2834 n
3627 2825 n
3622 2812 n
3622 2803 n
3627 2790 n
3636 2781 n
3645 2776 n
3744 2821 m
3712 2830 m
3712 2825 n
3708 2825 n
3708 2830 n
3712 2834 n
3721 2839 n
3739 2839 n
3748 2834 n
3753 2830 n
3757 2821 n
3757 2790 n
3762 2781 n
3766 2776 n
3753 2830 m
3753 2790 n
3757 2781 n
3766 2776 n
3771 2776 n
3753 2821 m
3748 2817 n
3721 2812 n
3708 2808 n
3703 2799 n
3703 2790 n
3708 2781 n
3721 2776 n
3735 2776 n
3744 2781 n
3753 2790 n
3721 2812 m
3712 2808 n
3708 2799 n
3708 2790 n
3712 2781 n
3721 2776 n
3834 2821 m
3802 2870 m
3802 2794 n
3807 2781 n
3816 2776 n
3825 2776 n
3834 2781 n
3838 2790 n
3807 2870 m
3807 2794 n
3811 2781 n
3816 2776 n
3789 2839 m
3825 2839 n
2700 2821 m
1890 2291 m
1910 2291 n
1890 2239 m
1910 2239 n
1900 2291 m
1900 2239 n
1900 2265 m
1864 2229 m
1936 2301 n
1864 2301 m
1936 2229 n
1900 2265 m
2163 2110 m
2205 2110 n
2163 2003 m
2205 2003 n
2184 2110 m
2184 2003 n
2184 2057 m
2148 2021 m
2220 2093 n
2148 2093 m
2220 2021 n
2184 2057 m
2535 1762 m
2543 1762 n
2535 1739 m
2543 1739 n
2539 1762 m
2539 1739 n
2539 1751 m
2503 1715 m
2575 1787 n
2503 1787 m
2575 1715 n
2539 1751 m
2970 1379 m
2994 1379 n
2970 1319 m
2994 1319 n
2982 1379 m
2982 1319 n
2982 1349 m
2946 1313 m
3018 1385 n
2946 1385 m
3018 1313 n
2982 1349 m
1893 2598 m
1907 2598 n
1893 2562 m
1907 2562 n
1900 2598 m
1900 2562 n
1900 2580 m
1900 2544 m
1936 2580 n
1900 2616 n
1864 2580 n
1900 2544 n
1900 2580 m
2176 2518 m
2192 2518 n
2176 2476 m
2192 2476 n
2184 2518 m
2184 2476 n
2184 2497 m
2184 2461 m
2220 2497 n
2184 2533 n
2148 2497 n
2184 2461 n
2184 2497 m
2524 2343 m
2554 2343 n
2524 2268 m
2554 2268 n
2539 2343 m
2539 2268 n
2539 2306 m
2539 2270 m
2575 2306 n
2539 2342 n
2503 2306 n
2539 2270 n
2539 2306 m
2973 2028 m
2991 2028 n
2973 1981 m
2991 1981 n
2982 2028 m
2982 1981 n
2982 2005 m
2982 1969 m
3018 2005 n
2982 2041 n
2946 2005 n
2982 1969 n
2982 2005 m
3510 1891 m
3574 1891 n
3510 1730 m
3574 1730 n
3542 1891 m
3542 1730 n
3542 1811 m
3542 1775 m
3578 1811 n
3542 1847 n
3506 1811 n
3542 1775 n
3542 1811 m
750 3242 m
1899 2281 n
2982 1350 n
/shortdashed f
750 3207 m
1899 2603 n
3542 1742 n
/solid f
750 500 m
4000 500 n
4000 3750 n
750 3750 n
750 500 n
1010 500 m
1010 550 n
1010 3700 m
1010 3750 n
1270 500 m
1270 550 n
1270 3700 m
1270 3750 n
1530 500 m
1530 550 n
1530 3700 m
1530 3750 n
1790 500 m
1790 550 n
1790 3700 m
1790 3750 n
2050 500 m
2050 600 n
2050 3650 m
2050 3750 n
2310 500 m
2310 550 n
2310 3700 m
2310 3750 n
2570 500 m
2570 550 n
2570 3700 m
2570 3750 n
2830 500 m
2830 550 n
2830 3700 m
2830 3750 n
3090 500 m
3090 550 n
3090 3700 m
3090 3750 n
3350 500 m
3350 600 n
3350 3650 m
3350 3750 n
3610 500 m
3610 550 n
3610 3700 m
3610 3750 n
3870 500 m
3870 550 n
3870 3700 m
3870 3750 n
750 732 m
800 732 n
3950 732 m
4000 732 n
750 964 m
800 964 n
3950 964 m
4000 964 n
750 1196 m
800 1196 n
3950 1196 m
4000 1196 n
750 1429 m
850 1429 n
3900 1429 m
4000 1429 n
750 1661 m
800 1661 n
3950 1661 m
4000 1661 n
750 1893 m
800 1893 n
3950 1893 m
4000 1893 n
750 2125 m
800 2125 n
3950 2125 m
4000 2125 n
750 2357 m
800 2357 n
3950 2357 m
4000 2357 n
750 2589 m
850 2589 n
3900 2589 m
4000 2589 n
750 2821 m
800 2821 n
3950 2821 m
4000 2821 n
750 3054 m
800 3054 n
3950 3054 m
4000 3054 n
750 3286 m
800 3286 n
3950 3286 m
4000 3286 n
750 3518 m
800 3518 n
3950 3518 m
4000 3518 n
1544 3536 m
1544 3410 n
1550 3536 m
1550 3410 n
1526 3536 m
1586 3536 n
1604 3530 n
1616 3518 n
1622 3506 n
1628 3488 n
1628 3458 n
1622 3440 n
1616 3428 n
1604 3416 n
1586 3410 n
1526 3410 n
1586 3536 m
1598 3530 n
1610 3518 n
1616 3506 n
1622 3488 n
1622 3458 n
1616 3440 n
1610 3428 n
1598 3416 n
1586 3410 n
1718 3470 m
1670 3458 m
1742 3458 n
1742 3470 n
1736 3482 n
1730 3488 n
1718 3494 n
1700 3494 n
1682 3488 n
1670 3476 n
1664 3458 n
1664 3446 n
1670 3428 n
1682 3416 n
1700 3410 n
1712 3410 n
1730 3416 n
1742 3428 n
1736 3458 m
1736 3476 n
1730 3488 n
1700 3494 m
1688 3488 n
1676 3476 n
1670 3458 n
1670 3446 n
1676 3428 n
1688 3416 n
1700 3410 n
1832 3470 m
1790 3536 m
1790 3434 n
1796 3416 n
1808 3410 n
1820 3410 n
1832 3416 n
1838 3428 n
1796 3536 m
1796 3434 n
1802 3416 n
1808 3410 n
1772 3494 m
1820 3494 n
1922 3470 m
1874 3458 m
1946 3458 n
1946 3470 n
1940 3482 n
1934 3488 n
1922 3494 n
1904 3494 n
1886 3488 n
1874 3476 n
1868 3458 n
1868 3446 n
1874 3428 n
1886 3416 n
1904 3410 n
1916 3410 n
1934 3416 n
1946 3428 n
1940 3458 m
1940 3476 n
1934 3488 n
1904 3494 m
1892 3488 n
1880 3476 n
1874 3458 n
1874 3446 n
1880 3428 n
1892 3416 n
1904 3410 n
2036 3470 m
1994 3494 m
1994 3410 n
2000 3494 m
2000 3410 n
2000 3458 m
2006 3476 n
2018 3488 n
2030 3494 n
2048 3494 n
2054 3488 n
2054 3482 n
2048 3476 n
2042 3482 n
2048 3488 n
1976 3494 m
2000 3494 n
1976 3410 m
2018 3410 n
2138 3470 m
2096 3494 m
2096 3410 n
2102 3494 m
2102 3410 n
2102 3476 m
2114 3488 n
2132 3494 n
2144 3494 n
2162 3488 n
2168 3476 n
2168 3410 n
2144 3494 m
2156 3488 n
2162 3476 n
2162 3410 n
2168 3476 m
2180 3488 n
2198 3494 n
2210 3494 n
2228 3488 n
2234 3476 n
2234 3410 n
2210 3494 m
2222 3488 n
2228 3476 n
2228 3410 n
2078 3494 m
2102 3494 n
2078 3410 m
2120 3410 n
2144 3410 m
2186 3410 n
2210 3410 m
2252 3410 n
2336 3470 m
2294 3536 m
2288 3530 n
2294 3524 n
2300 3530 n
2294 3536 n
2294 3494 m
2294 3410 n
2300 3494 m
2300 3410 n
2276 3494 m
2300 3494 n
2276 3410 m
2318 3410 n
2402 3470 m
2360 3494 m
2360 3410 n
2366 3494 m
2366 3410 n
2366 3476 m
2378 3488 n
2396 3494 n
2408 3494 n
2426 3488 n
2432 3476 n
2432 3410 n
2408 3494 m
2420 3488 n
2426 3476 n
2426 3410 n
2342 3494 m
2366 3494 n
2342 3410 m
2384 3410 n
2408 3410 m
2450 3410 n
2534 3470 m
2492 3536 m
2486 3530 n
2492 3524 n
2498 3530 n
2492 3536 n
2492 3494 m
2492 3410 n
2498 3494 m
2498 3410 n
2474 3494 m
2498 3494 n
2474 3410 m
2516 3410 n
2600 3470 m
2558 3494 m
2558 3410 n
2564 3494 m
2564 3410 n
2564 3476 m
2576 3488 n
2594 3494 n
2606 3494 n
2624 3488 n
2630 3476 n
2630 3410 n
2606 3494 m
2618 3488 n
2624 3476 n
2624 3410 n
2540 3494 m
2564 3494 n
2540 3410 m
2582 3410 n
2606 3410 m
2648 3410 n
2732 3470 m
2708 3494 m
2696 3488 n
2690 3482 n
2684 3470 n
2684 3458 n
2690 3446 n
2696 3440 n
2708 3434 n
2720 3434 n
2732 3440 n
2738 3446 n
2744 3458 n
2744 3470 n
2738 3482 n
2732 3488 n
2720 3494 n
2708 3494 n
2696 3488 m
2690 3476 n
2690 3452 n
2696 3440 n
2732 3440 m
2738 3452 n
2738 3476 n
2732 3488 n
2738 3482 m
2744 3488 n
2756 3494 n
2756 3488 n
2744 3488 n
2690 3446 m
2684 3440 n
2678 3428 n
2678 3422 n
2684 3410 n
2702 3404 n
2732 3404 n
2750 3398 n
2756 3392 n
2678 3422 m
2684 3416 n
2702 3410 n
2732 3410 n
2750 3404 n
2756 3392 n
2756 3386 n
2750 3374 n
2732 3368 n
2696 3368 n
2678 3374 n
2672 3386 n
2672 3392 n
2678 3404 n
2696 3410 n
2846 3470 m
2942 3470 m
2948 3536 m
2930 3530 n
2918 3518 n
2906 3494 n
2900 3476 n
2894 3452 n
2888 3416 n
2882 3368 n
2948 3536 m
2936 3530 n
2924 3518 n
2912 3494 n
2906 3476 n
2900 3452 n
2894 3416 n
2888 3368 n
2948 3536 m
2960 3536 n
2972 3530 n
2978 3524 n
2978 3506 n
2972 3494 n
2966 3488 n
2948 3482 n
2924 3482 n
2960 3536 m
2972 3524 n
2972 3506 n
2966 3494 n
2960 3488 n
2948 3482 n
2924 3482 m
2948 3476 n
2960 3464 n
2966 3452 n
2966 3434 n
2960 3422 n
2954 3416 n
2936 3410 n
2924 3410 n
2912 3416 n
2906 3422 n
2900 3440 n
2924 3482 m
2942 3476 n
2954 3464 n
2960 3452 n
2960 3434 n
2954 3422 n
2948 3416 n
2936 3410 n
3068 3470 m
3008 3398 m
3116 3398 n
3200 3470 m
3218 3476 m
3212 3470 n
3218 3464 n
3224 3470 n
3224 3476 n
3212 3488 n
3200 3494 n
3182 3494 n
3164 3488 n
3152 3476 n
3146 3458 n
3146 3446 n
3152 3428 n
3164 3416 n
3182 3410 n
3194 3410 n
3212 3416 n
3224 3428 n
3182 3494 m
3170 3488 n
3158 3476 n
3152 3458 n
3152 3446 n
3158 3428 n
3170 3416 n
3182 3410 n
662 316 m
743 316 n
815 320 m
801 369 m
788 365 n
779 351 n
774 329 n
774 316 n
779 293 n
788 280 n
801 275 n
810 275 n
824 280 n
833 293 n
837 316 n
837 329 n
833 351 n
824 365 n
810 369 n
801 369 n
801 369 m
792 365 n
788 360 n
783 351 n
779 329 n
779 316 n
783 293 n
788 284 n
792 280 n
801 275 n
810 275 m
819 280 n
824 284 n
828 293 n
833 316 n
833 329 n
828 351 n
824 360 n
819 365 n
810 369 n
1983 369 m
1969 365 n
1960 351 n
1956 329 n
1956 316 n
1960 293 n
1969 280 n
1983 275 n
1992 275 n
2005 280 n
2014 293 n
2018 316 n
2018 329 n
2014 351 n
2005 365 n
1992 369 n
1983 369 n
1983 369 m
1974 365 n
1969 360 n
1965 351 n
1960 329 n
1960 316 n
1965 293 n
1969 284 n
1974 280 n
1983 275 n
1992 275 m
2000 280 n
2005 284 n
2009 293 n
2014 316 n
2014 329 n
2009 351 n
2005 360 n
2000 365 n
1992 369 n
2086 320 m
2054 284 m
2050 280 n
2054 275 n
2059 280 n
2054 284 n
2131 320 m
2104 351 m
2113 356 n
2126 369 n
2126 275 n
2122 365 m
2122 275 n
2104 275 m
2144 275 n
3278 369 m
3264 365 n
3255 351 n
3251 329 n
3251 316 n
3255 293 n
3264 280 n
3278 275 n
3287 275 n
3300 280 n
3309 293 n
3313 316 n
3313 329 n
3309 351 n
3300 365 n
3287 369 n
3278 369 n
3278 369 m
3269 365 n
3264 360 n
3260 351 n
3255 329 n
3255 316 n
3260 293 n
3264 284 n
3269 280 n
3278 275 n
3287 275 m
3295 280 n
3300 284 n
3304 293 n
3309 316 n
3309 329 n
3304 351 n
3300 360 n
3295 365 n
3287 369 n
3381 320 m
3349 284 m
3345 280 n
3349 275 n
3354 280 n
3349 284 n
3426 320 m
3390 351 m
3394 347 n
3390 342 n
3385 347 n
3385 351 n
3390 360 n
3394 365 n
3408 369 n
3426 369 n
3439 365 n
3444 360 n
3448 351 n
3448 342 n
3444 333 n
3430 324 n
3408 316 n
3399 311 n
3390 302 n
3385 289 n
3385 275 n
3426 369 m
3435 365 n
3439 360 n
3444 351 n
3444 342 n
3439 333 n
3426 324 n
3408 316 n
3385 284 m
3390 289 n
3399 289 n
3421 280 n
3435 280 n
3444 284 n
3448 289 n
3399 289 m
3421 275 n
3439 275 n
3444 280 n
3448 289 n
3448 298 n
504 1478 m
490 1474 n
481 1460 n
477 1438 n
477 1425 n
481 1402 n
490 1389 n
504 1384 n
513 1384 n
526 1389 n
535 1402 n
539 1425 n
539 1438 n
535 1460 n
526 1474 n
513 1478 n
504 1478 n
504 1478 m
495 1474 n
490 1469 n
486 1460 n
481 1438 n
481 1425 n
486 1402 n
490 1393 n
495 1389 n
504 1384 n
513 1384 m
521 1389 n
526 1393 n
530 1402 n
535 1425 n
535 1438 n
530 1460 n
526 1469 n
521 1474 n
513 1478 n
607 1429 m
575 1393 m
571 1389 n
575 1384 n
580 1389 n
575 1393 n
652 1429 m
611 1478 m
611 1451 n
611 1460 m
616 1469 n
625 1478 n
634 1478 n
656 1465 n
665 1465 n
670 1469 n
674 1478 n
616 1469 m
625 1474 n
634 1474 n
656 1465 n
674 1478 m
674 1465 n
670 1451 n
652 1429 n
647 1420 n
643 1407 n
643 1384 n
670 1451 m
647 1429 n
643 1420 n
638 1407 n
638 1384 n
414 2638 m
400 2634 n
391 2620 n
387 2598 n
387 2585 n
391 2562 n
400 2549 n
414 2544 n
423 2544 n
436 2549 n
445 2562 n
449 2585 n
449 2598 n
445 2620 n
436 2634 n
423 2638 n
414 2638 n
414 2638 m
405 2634 n
400 2629 n
396 2620 n
391 2598 n
391 2585 n
396 2562 n
400 2553 n
405 2549 n
414 2544 n
423 2544 m
431 2549 n
436 2553 n
440 2562 n
445 2585 n
445 2598 n
440 2620 n
436 2629 n
431 2634 n
423 2638 n
517 2589 m
485 2553 m
481 2549 n
485 2544 n
490 2549 n
485 2553 n
562 2589 m
521 2638 m
521 2611 n
521 2620 m
526 2629 n
535 2638 n
544 2638 n
566 2625 n
575 2625 n
580 2629 n
584 2638 n
526 2629 m
535 2634 n
544 2634 n
566 2625 n
584 2638 m
584 2625 n
580 2611 n
562 2589 n
557 2580 n
553 2567 n
553 2544 n
580 2611 m
557 2589 n
553 2580 n
548 2567 n
548 2544 n
652 2589 m
620 2638 m
611 2593 n
611 2593 m
620 2602 n
634 2607 n
647 2607 n
661 2602 n
670 2593 n
674 2580 n
674 2571 n
670 2558 n
661 2549 n
647 2544 n
634 2544 n
620 2549 n
616 2553 n
611 2562 n
611 2567 n
616 2571 n
620 2567 n
616 2562 n
647 2607 m
656 2602 n
665 2593 n
670 2580 n
670 2571 n
665 2558 n
656 2549 n
647 2544 n
620 2638 m
665 2638 n
620 2634 m
643 2634 n
665 2638 n
504 3799 m
490 3795 n
481 3781 n
477 3759 n
477 3746 n
481 3723 n
490 3710 n
504 3705 n
513 3705 n
526 3710 n
535 3723 n
539 3746 n
539 3759 n
535 3781 n
526 3795 n
513 3799 n
504 3799 n
504 3799 m
495 3795 n
490 3790 n
486 3781 n
481 3759 n
481 3746 n
486 3723 n
490 3714 n
495 3710 n
504 3705 n
513 3705 m
521 3710 n
526 3714 n
530 3723 n
535 3746 n
535 3759 n
530 3781 n
526 3790 n
521 3795 n
513 3799 n
607 3750 m
575 3714 m
571 3710 n
575 3705 n
580 3710 n
575 3714 n
652 3750 m
634 3799 m
620 3795 n
616 3786 n
616 3772 n
620 3763 n
634 3759 n
652 3759 n
665 3763 n
670 3772 n
670 3786 n
665 3795 n
652 3799 n
634 3799 n
634 3799 m
625 3795 n
620 3786 n
620 3772 n
625 3763 n
634 3759 n
652 3759 m
661 3763 n
665 3772 n
665 3786 n
661 3795 n
652 3799 n
634 3759 m
620 3754 n
616 3750 n
611 3741 n
611 3723 n
616 3714 n
620 3710 n
634 3705 n
652 3705 n
665 3710 n
670 3714 n
674 3723 n
674 3741 n
670 3750 n
665 3754 n
652 3759 n
634 3759 m
625 3754 n
620 3750 n
616 3741 n
616 3723 n
620 3714 n
625 3710 n
634 3705 n
652 3705 m
661 3710 n
665 3714 n
670 3723 n
670 3741 n
665 3750 n
661 3754 n
652 3759 n
2178 189 m
2178 95 n
2182 189 m
2236 104 n
2182 180 m
2236 95 n
2236 189 m
2236 95 n
2164 189 m
2182 189 n
2222 189 m
2249 189 n
2164 95 m
2191 95 n
2312 140 m
2276 191 m
2330 191 n
2378 194 m
2360 215 m
2366 218 n
2375 227 n
2375 164 n
2372 224 m
2372 164 n
2360 164 m
2387 164 n
2438 194 m
2462 239 m
2408 143 n
2504 194 m
2486 206 m
2480 164 n
2489 206 m
2486 188 n
2483 173 n
2480 164 n
2519 206 m
2516 194 n
2510 182 n
2522 206 m
2519 197 n
2516 191 n
2510 182 n
2504 176 n
2495 170 n
2489 167 n
2480 164 n
2477 206 m
2489 206 n
2564 194 m
2573 227 m
2573 164 n
2576 227 m
2576 164 n
2573 197 m
2567 203 n
2561 206 n
2555 206 n
2546 203 n
2540 197 n
2537 188 n
2537 182 n
2540 173 n
2546 167 n
2555 164 n
2561 164 n
2567 167 n
2573 173 n
2555 206 m
2549 203 n
2543 197 n
2540 188 n
2540 182 n
2543 173 n
2549 167 n
2555 164 n
2564 227 m
2576 227 n
2573 164 m
2585 164 n
146 2065 m
150 2052 n
159 2043 n
177 2034 n
191 2030 n
208 2025 n
235 2021 n
271 2016 n
146 2065 m
150 2057 n
159 2048 n
177 2039 n
191 2034 n
208 2030 n
235 2025 n
271 2021 n
146 2065 m
146 2074 n
150 2083 n
155 2088 n
168 2088 n
177 2083 n
182 2079 n
186 2065 n
186 2048 n
146 2074 m
155 2083 n
168 2083 n
177 2079 n
182 2074 n
186 2065 n
186 2048 m
191 2065 n
199 2074 n
208 2079 n
222 2079 n
231 2074 n
235 2070 n
240 2057 n
240 2048 n
235 2039 n
231 2034 n
217 2030 n
186 2048 m
191 2061 n
199 2070 n
208 2074 n
222 2074 n
231 2070 n
235 2065 n
240 2057 n
195 2155 m
246 2152 m
249 2149 n
252 2152 n
249 2155 n
246 2155 n
240 2149 n
237 2143 n
237 2134 n
240 2125 n
246 2119 n
255 2116 n
261 2116 n
270 2119 n
276 2125 n
279 2134 n
279 2140 n
276 2149 n
270 2155 n
237 2134 m
240 2128 n
246 2122 n
255 2119 n
261 2119 n
270 2122 n
276 2128 n
279 2134 n
249 2200 m
108 2185 m
171 2185 n
108 2188 m
165 2224 n
114 2188 m
171 2224 n
108 2224 m
171 2224 n
108 2176 m
108 2188 n
108 2215 m
108 2233 n
171 2176 m
171 2194 n
e
%%Page: 2 2
%%Trailer
EndPSPlot
::::::::::::::
PS Fig3.ps
::::::::::::::
%!
%%Creator: tory:des(Desmond Johnston)
%%Title: Unix plot file
%%CreationDate: Thu Jan 13 16:20:08 1994
%%DocumentFonts: Courier
%%EndComments
% prolog for xyplot files
% J. E. Gubernatis, May 1987
% taken from psplot.pro
save 50 dict begin /psplot exch def
/StartPSPlot
   {newpath 0 0 moveto 4 setlinewidth 0 setgray 1 setlinecap
    /imtx matrix currentmatrix def /dmtx matrix defaultmatrix def
    /fnt /Courier findfont def /smtx matrix def fnt 8 scalefont setfont}def
/solid {{}0}def
/dotted	{[2 nail 10 nail ] 0}def
/longdashed {[10 nail] 0}def
/shortdashed {[6 nail] 0}def
/dotdashed {[2 nail 6 nail 10 nail 6 nail] 0}def
/min {2 copy lt{pop}{exch pop}ifelse}def
/max {2 copy lt{exch pop}{pop}ifelse}def
/len {dup mul exch dup mul add sqrt}def
/nail {0 imtx dtransform len 0 idtransform len}def

/m {newpath moveto}def
/n {lineto currentpoint stroke moveto}def
/p {newpath moveto gsave 1 setlinecap solid setdash
    dmtx setmatrix .4 nail setlinewidth
    .05 0 idtransform rlineto stroke grestore}def
/l {moveto lineto currentpoint stroke moveto}def
/t {smtx currentmatrix pop imtx setmatrix show smtx setmatrix}def
/a {gsave newpath /y2 exch def /x2 exch def
    /y1 exch def /x1 exch def /yc exch def /xc exch def
    /r x1 xc sub dup mul y1 yc sub dup mul add sqrt
       x2 xc sub dup mul y2 yc sub dup mul add sqrt add 2 div def
    /ang1 y1 yc sub x1 xc sub atan def
    /ang2 y2 yc sub x2 xc sub atan def
    xc yc r ang1 ang2 arc stroke grestore}def
/c {gsave newpath 0 360 arc stroke grestore}def
/e {gsave showpage grestore newpath 0 0 moveto}def
/f {load exec setdash}def
/s {/ury exch def /urx exch def /lly exch def /llx exch def
    imtx setmatrix newpath clippath pathbbox newpath
    /dury exch def /durx exch def /dlly exch def /dllx exch def
    /md durx dllx sub dury dlly sub min def
    /Mu urx llx sub ury lly sub max def
    dllx dlly translate md Mu div dup scale llx neg lly neg translate}def
/EndPSPlot {clear psplot end restore}def
% end fixed prolog

StartPSPlot
%%EndProlog
%%Page: 1 1
0 -1500 5000 3500 s
/solid f
/solid f
1229 1749 m
1193 1749 m
1265 1749 n
1229 1785 m
1229 1713 n
1247 1713 m
1211 1713 n
1193 1731 m
1193 1767 n
1211 1785 m
1247 1785 n
1265 1767 m
1265 1731 n
1337 1749 m
1409 1749 m
1377 1798 m
1377 1704 n
1382 1798 m
1436 1713 n
1382 1789 m
1436 1704 n
1436 1798 m
1436 1704 n
1364 1798 m
1382 1798 n
1422 1798 m
1449 1798 n
1364 1704 m
1391 1704 n
1512 1749 m
1476 1758 m
1557 1758 n
1476 1731 m
1557 1731 n
1629 1749 m
1593 1780 m
1598 1776 n
1593 1771 n
1589 1776 n
1589 1780 n
1593 1789 n
1598 1794 n
1611 1798 n
1629 1798 n
1643 1794 n
1647 1789 n
1652 1780 n
1652 1771 n
1647 1762 n
1634 1753 n
1611 1745 n
1602 1740 n
1593 1731 n
1589 1718 n
1589 1704 n
1629 1798 m
1638 1794 n
1643 1789 n
1647 1780 n
1647 1771 n
1643 1762 n
1629 1753 n
1611 1745 n
1589 1713 m
1593 1718 n
1602 1718 n
1625 1709 n
1638 1709 n
1647 1713 n
1652 1718 n
1602 1718 m
1625 1704 n
1643 1704 n
1647 1709 n
1652 1718 n
1652 1727 n
1719 1749 m
1706 1798 m
1692 1794 n
1683 1780 n
1679 1758 n
1679 1745 n
1683 1722 n
1692 1709 n
1706 1704 n
1715 1704 n
1728 1709 n
1737 1722 n
1742 1745 n
1742 1758 n
1737 1780 n
1728 1794 n
1715 1798 n
1706 1798 n
1706 1798 m
1697 1794 n
1692 1789 n
1688 1780 n
1683 1758 n
1683 1745 n
1688 1722 n
1692 1713 n
1697 1709 n
1706 1704 n
1715 1704 m
1724 1709 n
1728 1713 n
1733 1722 n
1737 1745 n
1737 1758 n
1733 1780 n
1728 1789 n
1724 1794 n
1715 1798 n
1809 1749 m
1796 1798 m
1782 1794 n
1773 1780 n
1769 1758 n
1769 1745 n
1773 1722 n
1782 1709 n
1796 1704 n
1805 1704 n
1818 1709 n
1827 1722 n
1832 1745 n
1832 1758 n
1827 1780 n
1818 1794 n
1805 1798 n
1796 1798 n
1796 1798 m
1787 1794 n
1782 1789 n
1778 1780 n
1773 1758 n
1773 1745 n
1778 1722 n
1782 1713 n
1787 1709 n
1796 1704 n
1805 1704 m
1814 1709 n
1818 1713 n
1823 1722 n
1827 1745 n
1827 1758 n
1823 1780 n
1818 1789 n
1814 1794 n
1805 1798 n
1899 1749 m
1886 1798 m
1872 1794 n
1863 1780 n
1859 1758 n
1859 1745 n
1863 1722 n
1872 1709 n
1886 1704 n
1895 1704 n
1908 1709 n
1917 1722 n
1922 1745 n
1922 1758 n
1917 1780 n
1908 1794 n
1895 1798 n
1886 1798 n
1886 1798 m
1877 1794 n
1872 1789 n
1868 1780 n
1863 1758 n
1863 1745 n
1868 1722 n
1872 1713 n
1877 1709 n
1886 1704 n
1895 1704 m
1904 1709 n
1908 1713 n
1913 1722 n
1917 1745 n
1917 1758 n
1913 1780 n
1908 1789 n
1904 1794 n
1895 1798 n
1229 1749 m
1229 2125 m
1229 2089 m
1265 2125 n
1229 2161 n
1193 2125 n
1229 2089 n
1337 2125 m
1409 2125 m
1377 2174 m
1377 2080 n
1382 2174 m
1436 2089 n
1382 2165 m
1436 2080 n
1436 2174 m
1436 2080 n
1364 2174 m
1382 2174 n
1422 2174 m
1449 2174 n
1364 2080 m
1391 2080 n
1512 2125 m
1476 2134 m
1557 2134 n
1476 2107 m
1557 2107 n
1629 2125 m
1602 2156 m
1611 2161 n
1625 2174 n
1625 2080 n
1620 2170 m
1620 2080 n
1602 2080 m
1643 2080 n
1719 2125 m
1706 2174 m
1692 2170 n
1683 2156 n
1679 2134 n
1679 2121 n
1683 2098 n
1692 2085 n
1706 2080 n
1715 2080 n
1728 2085 n
1737 2098 n
1742 2121 n
1742 2134 n
1737 2156 n
1728 2170 n
1715 2174 n
1706 2174 n
1706 2174 m
1697 2170 n
1692 2165 n
1688 2156 n
1683 2134 n
1683 2121 n
1688 2098 n
1692 2089 n
1697 2085 n
1706 2080 n
1715 2080 m
1724 2085 n
1728 2089 n
1733 2098 n
1737 2121 n
1737 2134 n
1733 2156 n
1728 2165 n
1724 2170 n
1715 2174 n
1809 2125 m
1796 2174 m
1782 2170 n
1773 2156 n
1769 2134 n
1769 2121 n
1773 2098 n
1782 2085 n
1796 2080 n
1805 2080 n
1818 2085 n
1827 2098 n
1832 2121 n
1832 2134 n
1827 2156 n
1818 2170 n
1805 2174 n
1796 2174 n
1796 2174 m
1787 2170 n
1782 2165 n
1778 2156 n
1773 2134 n
1773 2121 n
1778 2098 n
1782 2089 n
1787 2085 n
1796 2080 n
1805 2080 m
1814 2085 n
1818 2089 n
1823 2098 n
1827 2121 n
1827 2134 n
1823 2156 n
1818 2165 n
1814 2170 n
1805 2174 n
1899 2125 m
1886 2174 m
1872 2170 n
1863 2156 n
1859 2134 n
1859 2121 n
1863 2098 n
1872 2085 n
1886 2080 n
1895 2080 n
1908 2085 n
1917 2098 n
1922 2121 n
1922 2134 n
1917 2156 n
1908 2170 n
1895 2174 n
1886 2174 n
1886 2174 m
1877 2170 n
1872 2165 n
1868 2156 n
1863 2134 n
1863 2121 n
1868 2098 n
1872 2089 n
1877 2085 n
1886 2080 n
1895 2080 m
1904 2085 n
1908 2089 n
1913 2098 n
1917 2121 n
1917 2134 n
1913 2156 n
1908 2165 n
1904 2170 n
1895 2174 n
1229 2125 m
1073 2730 m
1037 2730 m
1109 2730 n
1073 2766 m
1073 2694 n
1091 2694 m
1055 2694 n
1037 2712 m
1037 2748 n
1055 2766 m
1091 2766 n
1109 2748 m
1109 2712 n
1073 2730 m
1543 2690 m
1507 2690 m
1579 2690 n
1543 2726 m
1543 2654 n
1561 2654 m
1525 2654 n
1507 2672 m
1507 2708 n
1525 2726 m
1561 2726 n
1579 2708 m
1579 2672 n
1543 2690 m
1815 2635 m
1779 2635 m
1851 2635 n
1815 2671 m
1815 2599 n
1833 2599 m
1797 2599 n
1779 2617 m
1779 2653 n
1797 2671 m
1833 2671 n
1851 2653 m
1851 2617 n
1815 2635 m
2005 2573 m
1969 2573 m
2041 2573 n
2005 2609 m
2005 2537 n
2023 2537 m
1987 2537 n
1969 2555 m
1969 2591 n
1987 2609 m
2023 2609 n
2041 2591 m
2041 2555 n
2005 2573 m
2151 2507 m
2115 2507 m
2187 2507 n
2151 2543 m
2151 2471 n
2169 2471 m
2133 2471 n
2115 2489 m
2115 2525 n
2133 2543 m
2169 2543 n
2187 2525 m
2187 2489 n
2151 2507 m
2269 2437 m
2233 2437 m
2305 2437 n
2269 2473 m
2269 2401 n
2287 2401 m
2251 2401 n
2233 2419 m
2233 2455 n
2251 2473 m
2287 2473 n
2305 2455 m
2305 2419 n
2269 2437 m
2368 2364 m
2332 2364 m
2404 2364 n
2368 2400 m
2368 2328 n
2386 2328 m
2350 2328 n
2332 2346 m
2332 2382 n
2350 2400 m
2386 2400 n
2404 2382 m
2404 2346 n
2368 2364 m
2452 2290 m
2416 2290 m
2488 2290 n
2452 2326 m
2452 2254 n
2470 2254 m
2434 2254 n
2416 2272 m
2416 2308 n
2434 2326 m
2470 2326 n
2488 2308 m
2488 2272 n
2452 2290 m
2525 2218 m
2489 2218 m
2561 2218 n
2525 2254 m
2525 2182 n
2543 2182 m
2507 2182 n
2489 2200 m
2489 2236 n
2507 2254 m
2543 2254 n
2561 2236 m
2561 2200 n
2525 2218 m
2590 2145 m
2554 2145 m
2626 2145 n
2590 2181 m
2590 2109 n
2608 2109 m
2572 2109 n
2554 2127 m
2554 2163 n
2572 2181 m
2608 2181 n
2626 2163 m
2626 2127 n
2590 2145 m
2648 2073 m
2612 2073 m
2684 2073 n
2648 2109 m
2648 2037 n
2666 2037 m
2630 2037 n
2612 2055 m
2612 2091 n
2630 2109 m
2666 2109 n
2684 2091 m
2684 2055 n
2648 2073 m
2701 2002 m
2665 2002 m
2737 2002 n
2701 2038 m
2701 1966 n
2719 1966 m
2683 1966 n
2665 1984 m
2665 2020 n
2683 2038 m
2719 2038 n
2737 2020 m
2737 1984 n
2701 2002 m
3047 1358 m
3011 1358 m
3083 1358 n
3047 1394 m
3047 1322 n
3065 1322 m
3029 1322 n
3011 1340 m
3011 1376 n
3029 1394 m
3065 1394 n
3083 1376 m
3083 1340 n
3047 1358 m
3240 808 m
3204 808 m
3276 808 n
3240 844 m
3240 772 n
3258 772 m
3222 772 n
3204 790 m
3204 826 n
3222 844 m
3258 844 n
3276 826 m
3276 790 n
3240 808 m
913 2686 m
913 2650 m
949 2686 n
913 2722 n
877 2686 n
913 2650 n
913 2686 m
1384 2656 m
1384 2620 m
1420 2656 n
1384 2692 n
1348 2656 n
1384 2620 n
1384 2656 m
1655 2619 m
1655 2583 m
1691 2619 n
1655 2655 n
1619 2619 n
1655 2583 n
1655 2619 m
1846 2573 m
1846 2537 m
1882 2573 n
1846 2609 n
1810 2573 n
1846 2537 n
1846 2573 m
1992 2524 m
1992 2488 m
2028 2524 n
1992 2560 n
1956 2524 n
1992 2488 n
1992 2524 m
2109 2470 m
2109 2434 m
2145 2470 n
2109 2506 n
2073 2470 n
2109 2434 n
2109 2470 m
2208 2411 m
2208 2375 m
2244 2411 n
2208 2447 n
2172 2411 n
2208 2375 n
2208 2411 m
2292 2354 m
2292 2318 m
2328 2354 n
2292 2390 n
2256 2354 n
2292 2318 n
2292 2354 m
2365 2293 m
2365 2257 m
2401 2293 n
2365 2329 n
2329 2293 n
2365 2257 n
2365 2293 m
2430 2232 m
2430 2196 m
2466 2232 n
2430 2268 n
2394 2232 n
2430 2196 n
2430 2232 m
2489 2173 m
2489 2137 m
2525 2173 n
2489 2209 n
2453 2173 n
2489 2137 n
2489 2173 m
2541 2111 m
2541 2075 m
2577 2111 n
2541 2147 n
2505 2111 n
2541 2075 n
2541 2111 m
2887 1522 m
2887 1486 m
2923 1522 n
2887 1558 n
2851 1522 n
2887 1486 n
2887 1522 m
3080 987 m
3080 951 m
3116 987 n
3080 1023 n
3044 987 n
3080 951 n
3080 987 m
2342 2998 m
2356 2976 n
2370 2955 n
2384 2933 n
2397 2911 n
2411 2890 n
2425 2868 n
2439 2846 n
2453 2824 n
2467 2803 n
2480 2781 n
2494 2759 n
2508 2738 n
2522 2716 n
2536 2694 n
2549 2673 n
2563 2651 n
2577 2629 n
2591 2607 n
2605 2586 n
2619 2564 n
2632 2542 n
2646 2521 n
2660 2499 n
2674 2477 n
2688 2456 n
2702 2434 n
2715 2412 n
2729 2390 n
2743 2369 n
2757 2347 n
2771 2325 n
2785 2304 n
2798 2282 n
2812 2260 n
2826 2239 n
2840 2217 n
2854 2195 n
2868 2174 n
2881 2152 n
2895 2130 n
2909 2108 n
2923 2087 n
2937 2065 n
2950 2043 n
2964 2022 n
2978 2000 n
2992 1978 n
3006 1957 n
3020 1935 n
3033 1913 n
3047 1891 n
3061 1870 n
3075 1848 n
3089 1826 n
3103 1805 n
3116 1783 n
3130 1761 n
3144 1740 n
3158 1718 n
3172 1696 n
3186 1674 n
3199 1653 n
3213 1631 n
3227 1609 n
3241 1588 n
3255 1566 n
3269 1544 n
3282 1523 n
3296 1501 n
3310 1479 n
3324 1457 n
3338 1436 n
3352 1414 n
3365 1392 n
3379 1371 n
3393 1349 n
3407 1327 n
3421 1306 n
3434 1284 n
3448 1262 n
3462 1241 n
3476 1219 n
3490 1197 n
3504 1175 n
3517 1154 n
3531 1132 n
3545 1110 n
3559 1089 n
3573 1067 n
3587 1045 n
3600 1024 n
3614 1002 n
3628 980 n
3642 958 n
3656 937 n
3670 915 n
3683 893 n
3697 872 n
3711 850 n
/dotted f
2342 2998 m
2356 2979 n
2370 2960 n
2384 2941 n
2397 2922 n
2411 2903 n
2425 2884 n
2439 2865 n
2453 2846 n
2467 2827 n
2480 2808 n
2494 2789 n
2508 2770 n
2522 2751 n
2536 2732 n
2549 2713 n
2563 2694 n
2577 2675 n
2591 2656 n
2605 2637 n
2619 2618 n
2632 2599 n
2646 2580 n
2660 2561 n
2674 2542 n
2688 2523 n
2702 2504 n
2715 2485 n
2729 2466 n
2743 2447 n
2757 2428 n
2771 2409 n
2785 2390 n
2798 2372 n
2812 2353 n
2826 2334 n
2840 2315 n
2854 2296 n
2868 2277 n
2881 2258 n
2895 2239 n
2909 2220 n
2923 2201 n
2937 2182 n
2950 2163 n
2964 2144 n
2978 2125 n
2992 2106 n
3006 2087 n
3020 2068 n
3033 2049 n
3047 2030 n
3061 2011 n
3075 1992 n
3089 1973 n
3103 1954 n
3116 1935 n
3130 1916 n
3144 1897 n
3158 1878 n
3172 1859 n
3186 1840 n
3199 1821 n
3213 1802 n
3227 1783 n
3241 1764 n
3255 1745 n
3269 1726 n
3282 1707 n
3296 1688 n
3310 1669 n
3324 1650 n
3338 1631 n
3352 1612 n
3365 1593 n
3379 1574 n
3393 1555 n
3407 1536 n
3421 1517 n
3434 1498 n
3448 1479 n
3462 1460 n
3476 1441 n
3490 1422 n
3504 1403 n
3517 1384 n
3531 1365 n
3545 1346 n
3559 1327 n
3573 1308 n
3587 1289 n
3600 1270 n
3614 1251 n
3628 1232 n
3642 1213 n
3656 1194 n
3670 1175 n
3683 1156 n
3697 1137 n
3711 1118 n
/solid f
750 500 m
4000 500 n
4000 3750 n
750 3750 n
750 500 n
1229 500 m
1229 550 n
1229 3700 m
1229 3750 n
1510 500 m
1510 550 n
1510 3700 m
1510 3750 n
1709 500 m
1709 550 n
1709 3700 m
1709 3750 n
1863 500 m
1863 550 n
1863 3700 m
1863 3750 n
1989 500 m
1989 550 n
1989 3700 m
1989 3750 n
2095 500 m
2095 550 n
2095 3700 m
2095 3750 n
2188 500 m
2188 550 n
2188 3700 m
2188 3750 n
2269 500 m
2269 550 n
2269 3700 m
2269 3750 n
2342 500 m
2342 600 n
2342 3650 m
2342 3750 n
2821 500 m
2821 550 n
2821 3700 m
2821 3750 n
3102 500 m
3102 550 n
3102 3700 m
3102 3750 n
3301 500 m
3301 550 n
3301 3700 m
3301 3750 n
3455 500 m
3455 550 n
3455 3700 m
3455 3750 n
3581 500 m
3581 550 n
3581 3700 m
3581 3750 n
3687 500 m
3687 550 n
3687 3700 m
3687 3750 n
3780 500 m
3780 550 n
3780 3700 m
3780 3750 n
3861 500 m
3861 550 n
3861 3700 m
3861 3750 n
3934 500 m
3934 600 n
3934 3650 m
3934 3750 n
750 876 m
800 876 n
3950 876 m
4000 876 n
750 1096 m
800 1096 n
3950 1096 m
4000 1096 n
750 1252 m
800 1252 n
3950 1252 m
4000 1252 n
750 1373 m
800 1373 n
3950 1373 m
4000 1373 n
750 1472 m
800 1472 n
3950 1472 m
4000 1472 n
750 1556 m
800 1556 n
3950 1556 m
4000 1556 n
750 1628 m
800 1628 n
3950 1628 m
4000 1628 n
750 1692 m
800 1692 n
3950 1692 m
4000 1692 n
750 1749 m
850 1749 n
3900 1749 m
4000 1749 n
750 2125 m
800 2125 n
3950 2125 m
4000 2125 n
750 2345 m
800 2345 n
3950 2345 m
4000 2345 n
750 2501 m
800 2501 n
3950 2501 m
4000 2501 n
750 2622 m
800 2622 n
3950 2622 m
4000 2622 n
750 2721 m
800 2721 n
3950 2721 m
4000 2721 n
750 2805 m
800 2805 n
3950 2805 m
4000 2805 n
750 2877 m
800 2877 n
3950 2877 m
4000 2877 n
750 2941 m
800 2941 n
3950 2941 m
4000 2941 n
750 2998 m
850 2998 n
3900 2998 m
4000 2998 n
750 3374 m
800 3374 n
3950 3374 m
4000 3374 n
750 3594 m
800 3594 n
3950 3594 m
4000 3594 n
1145 3536 m
1145 3410 n
1151 3536 m
1151 3410 n
1187 3500 m
1187 3452 n
1127 3536 m
1223 3536 n
1223 3500 n
1217 3536 n
1151 3476 m
1187 3476 n
1127 3410 m
1169 3410 n
1307 3470 m
1331 3518 m
1337 3536 n
1337 3500 n
1331 3518 n
1319 3530 n
1301 3536 n
1283 3536 n
1265 3530 n
1253 3518 n
1253 3506 n
1259 3494 n
1265 3488 n
1277 3482 n
1313 3470 n
1325 3464 n
1337 3452 n
1253 3506 m
1265 3494 n
1277 3488 n
1313 3476 n
1325 3470 n
1331 3464 n
1337 3452 n
1337 3428 n
1325 3416 n
1307 3410 n
1289 3410 n
1271 3416 n
1259 3428 n
1253 3446 n
1253 3410 n
1259 3428 n
1427 3470 m
1451 3518 m
1457 3536 n
1457 3500 n
1451 3518 n
1439 3530 n
1421 3536 n
1403 3536 n
1385 3530 n
1373 3518 n
1373 3506 n
1379 3494 n
1385 3488 n
1397 3482 n
1433 3470 n
1445 3464 n
1457 3452 n
1373 3506 m
1385 3494 n
1397 3488 n
1433 3476 n
1445 3470 n
1451 3464 n
1457 3452 n
1457 3428 n
1445 3416 n
1427 3410 n
1409 3410 n
1391 3416 n
1379 3428 n
1373 3446 n
1373 3410 n
1379 3428 n
1547 3470 m
1643 3470 m
1601 3494 m
1601 3368 n
1607 3494 m
1607 3368 n
1607 3476 m
1619 3488 n
1631 3494 n
1643 3494 n
1661 3488 n
1673 3476 n
1679 3458 n
1679 3446 n
1673 3428 n
1661 3416 n
1643 3410 n
1631 3410 n
1619 3416 n
1607 3428 n
1643 3494 m
1655 3488 n
1667 3476 n
1673 3458 n
1673 3446 n
1667 3428 n
1655 3416 n
1643 3410 n
1583 3494 m
1607 3494 n
1583 3368 m
1625 3368 n
1769 3470 m
1727 3536 m
1727 3410 n
1733 3536 m
1733 3410 n
1709 3536 m
1733 3536 n
1709 3410 m
1751 3410 n
1835 3470 m
1817 3494 m
1799 3488 n
1787 3476 n
1781 3458 n
1781 3446 n
1787 3428 n
1799 3416 n
1817 3410 n
1829 3410 n
1847 3416 n
1859 3428 n
1865 3446 n
1865 3458 n
1859 3476 n
1847 3488 n
1829 3494 n
1817 3494 n
1817 3494 m
1805 3488 n
1793 3476 n
1787 3458 n
1787 3446 n
1793 3428 n
1805 3416 n
1817 3410 n
1829 3410 m
1841 3416 n
1853 3428 n
1859 3446 n
1859 3458 n
1853 3476 n
1841 3488 n
1829 3494 n
1955 3470 m
1913 3536 m
1913 3434 n
1919 3416 n
1931 3410 n
1943 3410 n
1955 3416 n
1961 3428 n
1919 3536 m
1919 3434 n
1925 3416 n
1931 3410 n
1895 3494 m
1943 3494 n
2045 3470 m
2141 3470 m
2123 3494 m
2105 3488 n
2093 3476 n
2087 3458 n
2087 3446 n
2093 3428 n
2105 3416 n
2123 3410 n
2135 3410 n
2153 3416 n
2165 3428 n
2171 3446 n
2171 3458 n
2165 3476 n
2153 3488 n
2135 3494 n
2123 3494 n
2123 3494 m
2111 3488 n
2099 3476 n
2093 3458 n
2093 3446 n
2099 3428 n
2111 3416 n
2123 3410 n
2135 3410 m
2147 3416 n
2159 3428 n
2165 3446 n
2165 3458 n
2159 3476 n
2147 3488 n
2135 3494 n
2261 3470 m
2249 3530 m
2243 3524 n
2249 3518 n
2255 3524 n
2255 3530 n
2249 3536 n
2237 3536 n
2225 3530 n
2219 3518 n
2219 3410 n
2237 3536 m
2231 3530 n
2225 3518 n
2225 3410 n
2201 3494 m
2249 3494 n
2201 3410 m
2243 3410 n
2339 3470 m
2435 3470 m
2375 3494 m
2387 3494 n
2399 3488 n
2405 3476 n
2435 3386 n
2441 3374 n
2447 3368 n
2387 3494 m
2393 3488 n
2399 3476 n
2429 3386 n
2435 3374 n
2447 3368 n
2459 3368 n
2465 3494 m
2459 3482 n
2447 3464 n
2387 3398 n
2375 3380 n
2369 3368 n
2543 3470 m
2639 3470 m
2627 3530 m
2621 3524 n
2627 3518 n
2633 3524 n
2633 3530 n
2627 3536 n
2615 3536 n
2603 3530 n
2597 3518 n
2597 3410 n
2615 3536 m
2609 3530 n
2603 3518 n
2603 3410 n
2579 3494 m
2627 3494 n
2579 3410 m
2621 3410 n
2717 3470 m
2699 3494 m
2681 3488 n
2669 3476 n
2663 3458 n
2663 3446 n
2669 3428 n
2681 3416 n
2699 3410 n
2711 3410 n
2729 3416 n
2741 3428 n
2747 3446 n
2747 3458 n
2741 3476 n
2729 3488 n
2711 3494 n
2699 3494 n
2699 3494 m
2687 3488 n
2675 3476 n
2669 3458 n
2669 3446 n
2675 3428 n
2687 3416 n
2699 3410 n
2711 3410 m
2723 3416 n
2735 3428 n
2741 3446 n
2741 3458 n
2735 3476 n
2723 3488 n
2711 3494 n
2837 3470 m
2795 3494 m
2795 3410 n
2801 3494 m
2801 3410 n
2801 3458 m
2807 3476 n
2819 3488 n
2831 3494 n
2849 3494 n
2855 3488 n
2855 3482 n
2849 3476 n
2843 3482 n
2849 3488 n
2777 3494 m
2801 3494 n
2777 3410 m
2819 3410 n
2939 3470 m
3035 3470 m
3041 3536 m
3023 3530 n
3011 3518 n
2999 3494 n
2993 3476 n
2987 3452 n
2981 3416 n
2975 3368 n
3041 3536 m
3029 3530 n
3017 3518 n
3005 3494 n
2999 3476 n
2993 3452 n
2987 3416 n
2981 3368 n
3041 3536 m
3053 3536 n
3065 3530 n
3071 3524 n
3071 3506 n
3065 3494 n
3059 3488 n
3041 3482 n
3017 3482 n
3053 3536 m
3065 3524 n
3065 3506 n
3059 3494 n
3053 3488 n
3041 3482 n
3017 3482 m
3041 3476 n
3053 3464 n
3059 3452 n
3059 3434 n
3053 3422 n
3047 3416 n
3029 3410 n
3017 3410 n
3005 3416 n
2999 3422 n
2993 3440 n
3017 3482 m
3035 3476 n
3047 3464 n
3053 3452 n
3053 3434 n
3047 3422 n
3041 3416 n
3029 3410 n
3161 3470 m
3257 3470 m
3209 3518 m
3305 3464 n
3209 3410 n
3401 3470 m
3497 3470 m
3503 3536 m
3485 3530 n
3473 3518 n
3461 3494 n
3455 3476 n
3449 3452 n
3443 3416 n
3437 3368 n
3503 3536 m
3491 3530 n
3479 3518 n
3467 3494 n
3461 3476 n
3455 3452 n
3449 3416 n
3443 3368 n
3503 3536 m
3515 3536 n
3527 3530 n
3533 3524 n
3533 3506 n
3527 3494 n
3521 3488 n
3503 3482 n
3479 3482 n
3515 3536 m
3527 3524 n
3527 3506 n
3521 3494 n
3515 3488 n
3503 3482 n
3479 3482 m
3503 3476 n
3515 3464 n
3521 3452 n
3521 3434 n
3515 3422 n
3509 3416 n
3491 3410 n
3479 3410 n
3467 3416 n
3461 3422 n
3455 3440 n
3479 3482 m
3497 3476 n
3509 3464 n
3515 3452 n
3515 3434 n
3509 3422 n
3503 3416 n
3491 3410 n
3623 3470 m
3619 3402 m
3615 3398 n
3619 3394 n
3623 3398 n
3623 3402 n
3615 3410 n
3607 3414 n
3595 3414 n
3583 3410 n
3575 3402 n
3571 3390 n
3571 3382 n
3575 3370 n
3583 3362 n
3595 3358 n
3603 3358 n
3615 3362 n
3623 3370 n
3595 3414 m
3587 3410 n
3579 3402 n
3575 3390 n
3575 3382 n
3579 3370 n
3587 3362 n
3595 3358 n
683 369 m
669 365 n
660 351 n
656 329 n
656 316 n
660 293 n
669 280 n
683 275 n
692 275 n
705 280 n
714 293 n
718 316 n
718 329 n
714 351 n
705 365 n
692 369 n
683 369 n
683 369 m
674 365 n
669 360 n
665 351 n
660 329 n
660 316 n
665 293 n
669 284 n
674 280 n
683 275 n
692 275 m
700 280 n
705 284 n
709 293 n
714 316 n
714 329 n
709 351 n
705 360 n
700 365 n
692 369 n
786 320 m
754 284 m
750 280 n
754 275 n
759 280 n
754 284 n
831 320 m
804 351 m
813 356 n
826 369 n
826 275 n
822 365 m
822 275 n
804 275 m
844 275 n
2321 351 m
2330 356 n
2344 369 n
2344 275 n
2339 365 m
2339 275 n
2321 275 m
2361 275 n
3864 351 m
3873 356 n
3887 369 n
3887 275 n
3882 365 m
3882 275 n
3864 275 m
3904 275 n
3981 320 m
3967 369 m
3954 365 n
3945 351 n
3940 329 n
3940 316 n
3945 293 n
3954 280 n
3967 275 n
3976 275 n
3990 280 n
3999 293 n
4003 316 n
4003 329 n
3999 351 n
3990 365 n
3976 369 n
3967 369 n
3967 369 m
3958 365 n
3954 360 n
3949 351 n
3945 329 n
3945 316 n
3949 293 n
3954 284 n
3958 280 n
3967 275 n
3976 275 m
3985 280 n
3990 284 n
3994 293 n
3999 316 n
3999 329 n
3994 351 n
3990 360 n
3985 365 n
3976 369 n
423 549 m
409 545 n
400 531 n
396 509 n
396 496 n
400 473 n
409 460 n
423 455 n
432 455 n
445 460 n
454 473 n
458 496 n
458 509 n
454 531 n
445 545 n
432 549 n
423 549 n
423 549 m
414 545 n
409 540 n
405 531 n
400 509 n
400 496 n
405 473 n
409 464 n
414 460 n
423 455 n
432 455 m
440 460 n
445 464 n
449 473 n
454 496 n
454 509 n
449 531 n
445 540 n
440 545 n
432 549 n
526 500 m
494 464 m
490 460 n
494 455 n
499 460 n
494 464 n
571 500 m
557 549 m
544 545 n
535 531 n
530 509 n
530 496 n
535 473 n
544 460 n
557 455 n
566 455 n
580 460 n
589 473 n
593 496 n
593 509 n
589 531 n
580 545 n
566 549 n
557 549 n
557 549 m
548 545 n
544 540 n
539 531 n
535 509 n
535 496 n
539 473 n
544 464 n
548 460 n
557 455 n
566 455 m
575 460 n
580 464 n
584 473 n
589 496 n
589 509 n
584 531 n
580 540 n
575 545 n
566 549 n
661 500 m
634 531 m
643 536 n
656 549 n
656 455 n
652 545 m
652 455 n
634 455 m
674 455 n
513 1798 m
499 1794 n
490 1780 n
486 1758 n
486 1745 n
490 1722 n
499 1709 n
513 1704 n
522 1704 n
535 1709 n
544 1722 n
548 1745 n
548 1758 n
544 1780 n
535 1794 n
522 1798 n
513 1798 n
513 1798 m
504 1794 n
499 1789 n
495 1780 n
490 1758 n
490 1745 n
495 1722 n
499 1713 n
504 1709 n
513 1704 n
522 1704 m
530 1709 n
535 1713 n
539 1722 n
544 1745 n
544 1758 n
539 1780 n
535 1789 n
530 1794 n
522 1798 n
616 1749 m
584 1713 m
580 1709 n
584 1704 n
589 1709 n
584 1713 n
661 1749 m
634 1780 m
643 1785 n
656 1798 n
656 1704 n
652 1794 m
652 1704 n
634 1704 m
674 1704 n
634 3029 m
643 3034 n
657 3047 n
657 2953 n
652 3043 m
652 2953 n
634 2953 m
674 2953 n
2147 189 m
2147 113 n
2151 100 n
2160 95 n
2169 95 n
2178 100 n
2182 109 n
2151 189 m
2151 113 n
2156 100 n
2160 95 n
2133 158 m
2169 158 n
2245 140 m
2317 140 m
2286 189 m
2286 95 n
2290 189 m
2344 104 n
2290 180 m
2344 95 n
2344 189 m
2344 95 n
2272 189 m
2290 189 n
2331 189 m
2358 189 n
2272 95 m
2299 95 n
2421 140 m
2391 215 m
2397 218 n
2406 227 n
2406 164 n
2403 224 m
2403 164 n
2391 164 m
2418 164 n
2469 194 m
2493 239 m
2439 143 n
2535 194 m
2517 206 m
2511 164 n
2520 206 m
2517 188 n
2514 173 n
2511 164 n
2550 206 m
2547 194 n
2541 182 n
2553 206 m
2550 197 n
2547 191 n
2541 182 n
2535 176 n
2526 170 n
2520 167 n
2511 164 n
2508 206 m
2520 206 n
2595 194 m
2604 227 m
2604 164 n
2607 227 m
2607 164 n
2604 197 m
2598 203 n
2592 206 n
2586 206 n
2577 203 n
2571 197 n
2568 188 n
2568 182 n
2571 173 n
2577 167 n
2586 164 n
2592 164 n
2598 167 n
2604 173 n
2586 206 m
2580 203 n
2574 197 n
2571 188 n
2571 182 n
2574 173 n
2580 167 n
2586 164 n
2595 227 m
2607 227 n
2604 164 m
2616 164 n
177 1840 m
177 1849 n
182 1858 n
191 1863 n
258 1885 n
267 1889 n
271 1894 n
177 1849 m
182 1854 n
191 1858 n
258 1881 n
267 1885 n
271 1894 n
271 1903 n
177 1907 m
186 1903 n
199 1894 n
249 1849 n
262 1840 n
271 1836 n
195 1966 m
195 2038 m
146 2006 m
240 2006 n
146 2011 m
231 2065 n
155 2011 m
240 2065 n
146 2065 m
240 2065 n
146 1993 m
146 2011 n
146 2051 m
146 2078 n
240 1993 m
240 2020 n
195 2141 m
144 2105 m
144 2159 n
141 2207 m
138 2174 m
132 2180 n
129 2186 n
129 2192 n
132 2198 n
135 2201 n
144 2204 n
156 2204 n
168 2201 n
192 2192 n
135 2177 m
132 2183 n
132 2195 n
135 2201 n
129 2225 m
138 2222 n
144 2219 n
165 2204 n
180 2195 n
192 2189 n
129 2222 m
138 2219 n
144 2216 n
165 2204 n
141 2267 m
96 2291 m
192 2237 n
141 2333 m
129 2315 m
171 2309 n
129 2318 m
147 2315 n
162 2312 n
171 2309 n
129 2348 m
141 2345 n
153 2339 n
129 2351 m
138 2348 n
144 2345 n
153 2339 n
159 2333 n
165 2324 n
168 2318 n
171 2309 n
129 2306 m
129 2318 n
141 2393 m
108 2402 m
171 2402 n
108 2405 m
171 2405 n
138 2402 m
132 2396 n
129 2390 n
129 2384 n
132 2375 n
138 2369 n
147 2366 n
153 2366 n
162 2369 n
168 2375 n
171 2384 n
171 2390 n
168 2396 n
162 2402 n
129 2384 m
132 2378 n
138 2372 n
147 2369 n
153 2369 n
162 2372 n
168 2378 n
171 2384 n
108 2393 m
108 2405 n
171 2402 m
171 2414 n
e
%%Page: 2 2
%%Trailer
EndPSPlot
